What Environment Invariance Identifies: Minimal Invariant Sets in Reproducing Kernel Hilbert Spaces

Invariant causal prediction identifies the direct causes of a target $Y$ by searching for covariate sets whose conditional law of $Y$ is stable across environments. We state that criterion at the level of operators, calling a set $S$ invariant when the conditional mean embeddings of $Y$ given $X_S$ agree across environments, and characterise the resulting family exactly: under two conditions on the environments, which we state separately because they fail independently, the invariant sets are precisely those containing $PA(Y)$ and no descendant of $Y$. Two consequences follow. Invariance does not identify $PA(Y)$ uniquely, since every descendant-free superset is invariant as well; and $PA(Y)$ is the unique minimal invariant set. In finite samples, recovery requires the non-invariant sets to be separated from invariance by a margin, and the sample size splits into a screening term logarithmic in the ambient dimension and a term inherited from conditional mean embedding estimation, which is the binding one. The characterisation yields two selection rules with different failure modes, of which the conservative one controls false positives. Controlled experiments verify each population prediction directly, including the failure of uniqueness. They also show that invariance testing is a practical bottleneck: two natural designs are severely miscalibrated, while the selected test reduces but does not eliminate Type I error inflation.

==> figures/lattice.tex <==
\begin{tikzpicture}[
  x=0.9cm, y=0.95cm,
  every node/.style={font=\scriptsize, align=center},
  inv/.style={draw=green!50!black, fill=green!10, rounded corners=1.6pt,
              inner sep=2.2pt, line width=0.5pt},
  pa/.style={draw=green!45!black, fill=green!30, rounded corners=1.6pt,
             inner sep=2.6pt, line width=1.1pt},
  non/.style={draw=red!70!black, fill=red!7, rounded corners=1.6pt,
              inner sep=2.2pt, line width=0.5pt},
  link/.style={draw=gray!55, line width=0.5pt, shorten >=1.5pt, shorten <=1.5pt},
  key/.style={font=\scriptsize, text=black!75, anchor=west}
]
% --- the lattice, ordered by inclusion ---------------------------------
\node[inv] (z2) at ( 0.15, 3.15) {$\PA(Y)\cup\{Z,Z'\}$};
\node[inv] (z1) at (-1.15, 1.95) {$\PA(Y)\cup\{Z\}$};
\node[non] (d1) at ( 1.65, 1.95) {$\PA(Y)\cup\{D\}$};
\node[pa]  (pa) at ( 0.15, 0.75) {$\PA(Y)$};
\node[non] (s1) at (-1.20,-0.45) {$\{X_1\}$};
\node[non] (s2) at ( 1.35,-0.45) {$\{X_1,X_2\}$};

\draw[link] (s1) -- (pa);   \draw[link] (s2) -- (pa);
\draw[link] (pa) -- (z1);   \draw[link] (pa) -- (d1);
\draw[link] (z1) -- (z2);

% mark the minimal element without overlapping the lattice
\draw[gray!65, line width=0.4pt] (pa.east) -- ++(0.55,0)
      node[key, font=\scriptsize\itshape, inner sep=1pt] {minimal};

% --- legend ------------------------------------------------------------
\node[inv, minimum width=5pt, minimum height=5pt, inner sep=1.6pt]
      (li) at (-1.55,-1.55) {};
\node[key] at (-1.35,-1.55) {invariant};
\node[non, minimum width=5pt, minimum height=5pt, inner sep=1.6pt]
      (ln) at ( 0.75,-1.55) {};
\node[key] at ( 0.95,-1.55) {not invariant};
\end{tikzpicture}

